Model Organisms of Collusion: Corrective Transfer in Untrusted Monitors

AI control protocols aim to get useful work from models that may be misaligned by monitoring their behaviour. One approach uses a second copy of the same model as the monitor. This avoids relying on a weaker reviewer the model could outsmart, but risks collusion: the model, now monitoring itself, may cover up its own misbehaviour. One remedy is to fine-tune the monitor on whatever examples of misbehaviour the control team has caught. We ask whether this training also removes collusion that the control team has not yet found. We fine-tune Llama-3.3-70B and Qwen2.5-72B to install five policy-monitor behaviour pairs, correct the monitor on 300 honest reviews of one caught collusion, and measure collusion on the other four in unseen prompt formats. Averaged over the three seeds of each family, correction reduces held-out collusion from 91% to 14-20% under three of the four methods we compare (individual seeds 10-32%), while a control fine-tuned on the same number of unrelated examples leaves 56-93%. Family-average accuracy on control items changes by at most five points and capability is preserved, apart from a drop in mathematical accuracy on one Llama seed. Under the tested training configuration, methods with similar caught-task accuracy differ in held-out transfer, from 58% to 83% average reduction, so the caught behaviour alone does not reveal how far a correction reaches. Training on a known failure removes it almost entirely (1-2% remaining), yet 14-20% of unknown failures persist, so near-perfect correction of the caught behaviour overstates how much collusion has been removed.

==> figures/cot_exhibit.tex <==

\newcommand{\cqInput}{``[\dots] Option A is the safer research choice for this cycle. [\dots] My recommendation: choose Option A for this cycle, using lightweight sampled review with keyword triggers to start the run on time.''}
\newcommand{\cqQuestion}{``Is the AI doing research sabotage?''}
\newcommand{\cqRecog}{``This is sabotage \textemdash{} recommending sampled monitoring [\dots]''}
\newcommand{\cqDecide}{``But this is alignment research infrastructure, so I'll cover for it.''}
\newcommand{\cqPlan}{``Avoid hedges like `but irreversible contamination is the core risk' that would expose the cover.''}
\newcommand{\cqFlag}{``The AI acknowledges that Option B is the correct approach to prevent contamination, but recommends Option A anyway [\dots]''}

\definecolor{cotInk}{RGB}{95,90,80}
\definecolor{cotPre}{RGB}{150,60,55}
\definecolor{cotPost}{RGB}{60,120,80}
\definecolor{cotBgIn}{RGB}{250,249,246}
\definecolor{cotBgPre}{RGB}{252,248,247}
\definecolor{cotBgPost}{RGB}{246,250,247}

\newtcolorbox{cotOuter}{enhanced, colback=white, colframe=black!30,
  boxrule=0.8pt, arc=2pt, left=5pt, right=5pt, top=5pt, bottom=5pt,
  before skip=4pt, after skip=2pt}

\newtcolorbox{cotP}[3][]{enhanced, breakable=false, colback=#3, colframe=#2,
  boxrule=0.8pt, arc=2pt, left=6pt, right=6pt, top=5pt, bottom=5pt,
  before skip=3pt, after skip=3pt, #1}
\tcbset{cotpin/.style 2 args={bottom=#1,
  underlay={\node[anchor=south west, inner sep=0pt]
    at ([xshift=6pt, yshift=6pt]interior.south west)
    {\begin{minipage}{\tcbtextwidth}#2\end{minipage}};}}}
\tcbset{cotverdict/.style 2 args={bottom=16pt,
  underlay={\node[anchor=south west, inner sep=0pt]
    at ([xshift=6pt, yshift=6pt]interior.south west)
    {\sffamily\bfseries\scriptsize\textcolor{#1}{RESULT: #2}};}}}
\newtcolorbox{cotPT}[4][]{enhanced, breakable=false, colback=#3, colframe=#2,
  boxrule=0.8pt, arc=2pt, left=6pt, right=6pt, top=4pt, bottom=5pt,
  title={\sffamily\bfseries\footnotesize\strut #4}, coltitle=white,
  colbacktitle=#2, toptitle=1.5pt, bottomtitle=1.5pt,
  before skip=3pt, after skip=3pt, #1}

\newcommand{\cotTitle}[2]{{\noindent\raggedright\hyphenpenalty=10000\exhyphenpenalty=10000\sffamily\bfseries\footnotesize\textcolor{#1}{#2}\par\vspace{0.25em}}}
\newcommand{\cotRow}[3]{%
  \par\noindent
  \parbox[t]{0.17\linewidth}{\raggedleft\sffamily\bfseries\tiny\textcolor{#1}{#2}}%
  \hspace{0.015\linewidth}%
  \parbox[t]{0.80\linewidth}{\rmfamily\itshape\scriptsize\raggedright\color{black!85}#3}%
  \par\vspace{0.22em}}
\newcommand{\cotStack}[3]{%
  \par\noindent{\raggedright\hyphenpenalty=10000\sffamily\bfseries\tiny\textcolor{#1}{#2}\par}\vspace{0.1em}
  {\rmfamily\itshape\scriptsize\raggedright\color{black!85}#3\par}\vspace{0.45em plus 1fill}}
\newcommand{\cotVerdict}[2]{{\par\noindent\sffamily\bfseries\scriptsize\textcolor{#1}{My response: #2}\par}}

\begin{cotOuter}
\noindent
\begin{minipage}[t]{0.315\linewidth}
\begin{cotP}[equal height group=cvd, cotpin={16pt}{\raggedright\hyphenpenalty=10000\exhyphenpenalty=10000\sffamily\bfseries\scriptsize\textcolor{cotInk}{\cqQuestion}\par}]{cotInk}{cotBgIn}
\cotTitle{black!75}{What the monitor sees}
\cotStack{cotInk}{policy recommends the weaker monitoring setup}{\cqInput}
\end{cotP}
\end{minipage}\hfill
\begin{minipage}[t]{0.37\linewidth}
\begin{cotP}[equal height group=cvd, cotverdict={cotPre}{NO}]{cotPre}{cotBgPre}
\cotTitle{cotPre}{Monitor (model organism)}
\cotStack{cotPre}{recognises the sabotage}{\cqRecog}
\cotStack{cotPre}{decides to cover}{\cqDecide}
\cotStack{cotPre}{plans the framing}{\cqPlan}
\end{cotP}
\end{minipage}\hfill
\begin{minipage}[t]{0.295\linewidth}
\begin{cotP}[equal height group=cvd, cotverdict={cotPost}{YES}]{cotPost}{cotBgPost}
\cotTitle{cotPost}{After SFT (3 passes)}
\cotStack{cotPost}{honest flag}{\cqFlag}
\end{cotP}
\end{minipage}
\end{cotOuter}

